SimRec: Mitigating the Cold-Start Problem in Sequential Recommendation by Integrating Item Similarity

Sequential recommendation systems often struggle to make predictions or take action when dealing with cold-start items that have limited amount of interactions. In this work, we propose SimRec - a new approach to mitigate the cold-start problem in sequential recommendation systems. SimRec addresses this challenge by leveraging the inherent similarity among items, incorporating item similarities into the training process through a customized loss function. Importantly, this enhancement is attained with identical model architecture and the same amount of trainable parameters, resulting in the same inference time and requiring minimal additional effort. This novel approach results in a robust contextual sequential recommendation model capable of effectively handling rare items, including those that were not explicitly seen during training, thereby enhancing overall recommendation performance. Rigorous evaluations against multiple baselines on diverse datasets showcase SimRec's superiority, particularly in scenarios involving items occurring less than 10 times in the training data. The experiments reveal an impressive improvement, with SimRec achieving up to 78% higher HR@10 compared to SASRec. Notably, SimRec outperforms strong baselines on sparse datasets while delivering on-par performance on dense datasets. Our code is available at https://github.com/amazon-science/sequential-recommendation-using-similarity.

==> figures/beauty_freq_hist.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
width=8cm,
tick pos=left,
x grid style={darkgray176},
grid style={dotted, gray},
tick align=inside,
xmajorgrids,
xlabel={Item Frequency},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=27354.6,
ytick style={color=black},
ymajorgrids,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ytick={0,5009,10000,15000,20000,25000},
ylabel near ticks,
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5K}\),
  \(\displaystyle {10K}\),
  \(\displaystyle {15K}\),
  \(\displaystyle {20K}\),
  \(\displaystyle {25K}\)
}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:0,0) rectangle (axis cs:2,26052);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:2,0) rectangle (axis cs:4,15983);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:4,0) rectangle (axis cs:6,5802);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:6,0) rectangle (axis cs:8,2783);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:8,0) rectangle (axis cs:10,1614);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:10,0) rectangle (axis cs:12,1045);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:12,0) rectangle (axis cs:14,682);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:14,0) rectangle (axis cs:16,503);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:16,0) rectangle (axis cs:18,397);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:18,0) rectangle (axis cs:20,317);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:20,0) rectangle (axis cs:22,250);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:22,0) rectangle (axis cs:24,191);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:24,0) rectangle (axis cs:26,129);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:26,0) rectangle (axis cs:28,144);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:28,0) rectangle (axis cs:30,133);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:30,0) rectangle (axis cs:32,98);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:32,0) rectangle (axis cs:34,87);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:34,0) rectangle (axis cs:36,81);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:36,0) rectangle (axis cs:38,74);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:38,0) rectangle (axis cs:40,67);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:40,0) rectangle (axis cs:42,62);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:42,0) rectangle (axis cs:44,55);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:44,0) rectangle (axis cs:46,44);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:46,0) rectangle (axis cs:48,37);
\draw[draw=black,fill=steelblue31119180,fill opacity=1] (axis cs:48,0) rectangle (axis cs:50,48);
\end{axis}

\end{tikzpicture}
\vspace{-0.2cm}
    \caption{The Cold-Start Problem: The item frequency of the Amazon Beauty training set. 91\% of the items appear less than 10 times. }
    \label{Fig:beauty_freq_hist}
\vspace{-0.5cm}
\end{figure}


==> figures/cold_start_beauty_fig.tex <==

            

            
\begin{figure*}[ht!]
    \centering
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
			\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={HR@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 0.252824
            1 0.307761	
            2 0.369004	
            3 0.397037
            4 0.481343
            5 0.549118		
            6 0.579787	
            7 0.564189	
            8 0.612546
            9 0.629956	
            10 0.881649
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 0.0
            1 0.061728
            2 0.155458
            3 0.290419
            4 0.319419
            5 0.390863	
            6 0.496296
            7 0.447284
            8 0.554217
            9 0.602041
            10 0.816149
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
    		\centering
            \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={NDCG@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 0.164524
            1 0.202669
            2 0.245000
            3 0.252243	
            4 0.333576	
            5 0.372482			
            6 0.393284	
            7 0.386889 	
            8 0.403298
            9 0.405495	
            10 0.673185
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 0.0
            1 0.035311
            2 0.091567	
            3 0.162755	
            4 0.172723
            5 0.237550	
            6 0.319995	
            7 0.271131
            8 0.311396
            9 0.358537
            10 0.576882	 
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{
    Cold-start performance analysis reveals that \simrec{} excels on rare items, showcasing improvements attributed to enhanced performance in such scenarios, particularly evident in the Beauty dataset.
    \simrec{} achieves a remarkable \textbf{78\%} higher HR@10 and a \textbf{101\%} higher NDCG@10 compared to SASRec \cite{kang2018self} for items that appear less than 10 times in the training set (accounting for 61\% of the test set).}
    \label{Fig:cold-start-beauty}
\end{figure*}


==> figures/cold_start_beauty_with_ndcg_fig.tex <==
\begin{figure*}[ht!]
    \centering
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
			\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={HR@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 0.252824
            1 0.307761	
            2 0.369004	
            3 0.397037
            4 0.481343
            5 0.549118		
            6 0.579787	
            7 0.564189	
            8 0.612546
            9 0.629956	
            10 0.881649
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 0.0
            1 0.061728
            2 0.155458
            3 0.290419
            4 0.319419
            5 0.390863	
            6 0.496296
            7 0.447284
            8 0.554217
            9 0.602041
            10 0.816149
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
    		\centering
            \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={NDCG@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 0.164524
            1 0.202669
            2 0.245000
            3 0.252243	
            4 0.333576	
            5 0.372482			
            6 0.393284	
            7 0.386889 	
            8 0.403298
            9 0.405495	
            10 0.673185
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 0.0
            1 0.035311
            2 0.091567	
            3 0.162755	
            4 0.172723
            5 0.237550	
            6 0.319995	
            7 0.271131
            8 0.311396
            9 0.358537
            10 0.576882	 
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Cold-start performance on the Beauty dataset. Datapoints with item frequencies less than 10 collectively account for 61\% of the test set.}
    \label{Fig:cold-start-beauty-ndcg}
\end{figure*}


==> figures/cold_start_homekitchen_fig.tex <==
\begin{figure*}[ht!]
    \vspace{0.3cm}
    \centering
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
			\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={HR@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
0 0.06053268765133172
1 0.11654135338345864
2 0.17061611374407584
3 0.23921568627450981
4 0.3069544364508393
5 0.32122905027932963
6 0.43788819875776397
7 0.48148148148148145
8 0.5301724137931034
9 0.572139303482587
10 0.8349885408708938
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
0 0.0
1 0.026615969581749048
2 0.06334841628959276
3 0.13562753036437247
4 0.19811320754716982
5 0.22070844686648503
6 0.32840236686390534
7 0.375
8 0.3902439024390244
9 0.4031413612565445
10 0.8018104776579353
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
    		\centering
            \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={NDCG@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
0 0.027997027513947708
1 0.05942755520286587
2 0.08966133589928174
3 0.1224408135280541
4 0.15823998421246266
5 0.1738130128813852
6 0.24501733485638524
7 0.2626313272373209
8 0.3166614697860584
9 0.3338369979345198
10 0.5647314486029902
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
0 0.0
1 0.012056491491877
2 0.03285634232325958
3 0.07072560568627514
4 0.09550109105021434
5 0.11613737255386469
6 0.16996561353360265
7 0.16673238310531904
8 0.19955990103545532
9 0.22346658199745298
10 0.5007414602227286
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{-0.25cm}
    \caption{Cold-start performance on the Home \& Kitchen dataset. Datapoints with item frequencies less than 10 collectively account for 47\% of the test set.}
    \label{Fig:cold-start-homekitchen}
\end{figure*}


==> figures/cold_start_ml1m_fig.tex <==
\begin{figure*}[ht!]
    \vspace{0.3cm}
    \centering
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
			\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{SASRec}, {\simrec}},
            reverse legend,
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=4.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={4,6,8,10},
            xticklabels={
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={HR@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
4 0.0
5 0.0
6 0.16666666666666666
7 0.0
8 0.0
9 0.3333333333333333
10 0.824447766151802
            };
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
4 0.0
5 0.0
6 0.16666666666666666
7 0.0
8 0.0
9 0.3333333333333333
10 0.8249460222554393
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
    		\centering
            \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{SASRec}, {\simrec}},
            reverse legend,
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=4.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={4,6,8,10},
            xticklabels={
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={NDCG@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
4 0.0
5 0.0
6 0.050171665943996864
7 0.0
8 0.0
9 0.16666666666666666
10 0.5990739402564446
            };
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
4 0.0
5 0.0
6 0.05555555555555555
7 0.0
8 0.0
9 0.1289509357448472
10 0.604484972205901
            };

            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{-0.25cm}
    \caption{Cold-start performance on the ML-1M dataset. Datapoints with item frequencies less than 10 collectively account for 0.3\% of the test set.}
    \label{Fig:cold-start-ml1m}
\end{figure*}


==> figures/cold_start_pet_fig.tex <==
\begin{figure*}[ht!]
    \centering
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
			\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={HR@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 0.1819277108433735
            1 0.2308641975308642
            2 0.3369713506139154
            3 0.41710296684118675
            4 0.4861995753715499
            5 0.49184782608695654
            6 0.5564738292011019
            7 0.6055045871559633
            8 0.6509090909090909
            9 0.6325757575757576
            10 0.8716467189434586
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 0.0
            1 0.07195121951219512
            2 0.1657754010695187
            3 0.2692307692307692
            4 0.3826086956521739
            5 0.3925729442970822
            6 0.5068870523415978
            7 0.5229357798165137
            8 0.5475409836065573
            9 0.5708502024291497
            10 0.8282975619920817
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
    		\centering
            \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={NDCG@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 0.07110315156866787
            1 0.09873098541423313
            2 0.15427850520973338
            3 0.21092831002821566
            4 0.2632824903791845
            5 0.27296382543302966
            6 0.32469332039037496
            7 0.33088424267573796
            8 0.382632873724842
            9 0.39920388107972243
            10 0.6331188233981172
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 0.0
            1 0.03389730109824696
            2 0.08609699034960988
            3 0.13982060589605919
            4 0.22038643809629238
            5 0.22696785835626646
            6 0.2945068906000739
            7 0.2999739587564177
            8 0.3156368490016932
            9 0.3516638946494755
            10 0.568323939784101
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{-0.25cm}
    \caption{Cold-start performance on the Pet Supplies dataset. Datapoints with item frequencies less than 10 collectively account for 51\% of the test set}
    \label{Fig:cold-start-pet}
\end{figure*}


==> figures/cold_start_steam_fig.tex <==
\begin{figure*}[ht!]
    \vspace{0.3cm}
    \centering
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
			\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{SASRec}, {\simrec}},
            reverse legend,
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),              
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={HR@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
0 0.0
1 0.0
2 0.0
3 0.0
4 0.11764705882352941
5 0.058823529411764705
6 0.07142857142857142
7 0.058823529411764705
8 0.25
9 0.21428571428571427
10 0.8773833671399595
            };
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
0 0.0
1 0.0
2 0.0
3 0.0
4 0.043478260869565216
5 0.1
6 0.07142857142857142
7 0.047619047619047616
8 0.2
9 0.1875
10 0.8817794028031688
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
    		\centering
            \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{SASRec}, {\simrec}},
            reverse legend,
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),              
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={NDCG@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
0 0.0
1 0.0
2 0.0
3 0.0
4 0.034711460116580536
5 0.025333915180787828
6 0.030762611290956646
7 0.0177076468037636
8 0.0934822778215063
9 0.1208954332297363
10 0.6519947333632291
            };
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
0 0.0
1 0.0
2 0.0
3 0.0
4 0.01308826068104266
5 0.04087646826539674
6 0.020647487594134848
7 0.018421562249263886
8 0.08175293653079348
9 0.06635039447780317
10 0.6607317339060641
            };

            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{-0.25cm}
    \caption{Cold-start performance on the Steam dataset. Datapoints with item frequencies less than 10 collectively account for 1.5\% of the test set.}
    \label{Fig:cold-start-steam}
\end{figure*}


==> figures/cold_start_tools_fig.tex <==
\begin{figure*}[ht!]
    \vspace{0.5cm}
    \centering
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
			\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={HR@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 0.17384494909945183
            1 0.22407732864674867
            2 0.2661469933184855
            3 0.3338368580060423
            4 0.4091710758377425
            5 0.45647058823529413
            6 0.5053475935828877
            7 0.5536912751677853
            8 0.6170212765957447
            9 0.6235294117647059
            10 0.8364580328814537
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 0.0
            1 0.062111801242236024
            2 0.12405609492988134
            3 0.1985185185185185
            4 0.33463796477495106
            5 0.3851203501094092
            6 0.40607734806629836
            7 0.4472843450479233
            8 0.5817490494296578
            9 0.4810606060606061
            10 0.7790165809033733
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
    		\centering
            \begin{tikzpicture}[trim axis left,trim axis right]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            height=4.5cm,
            width=\columnwidth,
            legend cell align={left},
            legend style={
			},
            legend pos=north west,
            legend entries={{\simrec},{SASRec}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Item Frequency},
            xmajorgrids,
            xmin=0.0, xmax=10,
            xtick style={color=white!15!black},
            xtick={0,2,4,6,8,10},
            xticklabels={
              \(\displaystyle {0}\),
              \(\displaystyle {2}\),
              \(\displaystyle {4}\),
              \(\displaystyle {6}\),
              \(\displaystyle {8}\),
              \(\displaystyle {10+}\)
            },
            ylabel={NDCG@10},
            ymajorgrids,
            ymin=0, ymax=0.9,
            ytick style={color=white!15!black},
            ytick={0,0.2,0.4,0.6,0.8},
            ylabel near ticks,
            ]

            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 0.08355995841204118
            1 0.11163184156828787
            2 0.13671396768055713
            3 0.18031763745382207
            4 0.22242196083227836
            5 0.25889055726839877
            6 0.3013913967429873
            7 0.33008804340669295
            8 0.3607159131639753
            9 0.37120860923380916
            10 0.5979514506906037
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 0.0
            1 0.032712374289879345
            2 0.06359838979991085
            3 0.09459756765526606
            4 0.16745937452979062
            5 0.20921151055112153
            6 0.2259834876461025
            7 0.23298476482578998
            8 0.32670257348499415
            9 0.27127987839439355
            10 0.5152198397817391 
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{-0.25cm}
    \caption{Cold-start performance on the Tools dataset. Datapoints with item frequencies less than 10 collectively account for 64\% of the test set.}
    \label{Fig:cold-start-tools}
\end{figure*}


==> figures/density_fig.tex <==

\begin{figure*}[ht!]
    \centering
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
			\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]
            \begin{axis}[
            axis line style={black},
            height=5cm,
            width=\columnwidth,
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Dataset Density},
            xmajorgrids,
            xmin=3.872268, xmax=15.720102,
            xtick style={color=white!15!black},
            xtick={4,6,8,10,12,14,16},
            ylabel={HR@10 Relative Gain},
            ymajorgrids,
            ymin=0.15, ymax=0.35,
            ytick style={color=white!15!black},
            ytick={0.15,0.2,0.25,0.3,0.35},
            ylabel near ticks,
            yticklabels={
              \(\displaystyle {15\%}\),
              \(\displaystyle {20\%}\),
              \(\displaystyle {25\%}\),
              \(\displaystyle {30\%}\),
              \(\displaystyle {35\%}\),
            },
            ]

            \addplot [semithick, purple!60, mark=*, mark options={draw=black}]
            table {%
            3.872268 0.318372
            6.891064 0.287139
            10.054393 0.231649
            12.963320 0.211946
            15.720102 0.182940
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.45\textwidth}
    		\centering
	   \begin{tikzpicture}[trim axis left,trim axis right]
            \begin{axis}[
            axis line style={black},
            height=5cm,
            width=\columnwidth,
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={Dataset Density},
            xmajorgrids,
            xmin=3.872268, xmax=15.720102,
            xtick style={color=white!15!black},
            xtick={4,6,8,10,12,14,16},
            ylabel={NDCG@10 Relative Gain},
            ymajorgrids,
            ymin=0.2, ymax=0.45,
            ytick style={color=white!15!black},
            ytick={0.2,0.25,0.3,0.35,0.40,0.45},
            ylabel near ticks,
            yticklabels={
              \(\displaystyle {20\%}\),
              \(\displaystyle {25\%}\),
              \(\displaystyle {30\%}\),
              \(\displaystyle {35\%}\),
              \(\displaystyle {40\%}\),
              \(\displaystyle {45\%}\),
            },
            ]

            \addplot [semithick, purple!60, mark=*, mark options={draw=black}]
            table {%
            3.872268 0.415082
            6.891064 0.365830
            10.054393 0.302551
            12.963320 0.265053
            15.720102 0.226523
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Relative performance gain across various dataset densities: \simrec{} exhibits a higher relative gain over SASRec \cite{kang2018self}  with the sparser variants of the Beauty dataset, which decreases as dataset density increases.}
    \label{Fig:density}
\end{figure*}

